The Growth Path Is the Missing Half of Neural Networks

An artificial neuron computes and learns, but it does not live: the units of a network are fixed when it is designed, and every one of them is kept and paid for whether it is used or not. We give each neuron a second pathway. Beside its Task Path, the usual computation and gradient learning, a dual-pathway neuron has a Growth Path: a nutrient flows from the outputs back through the network, every layer receives the same fixed budget, and each unit is fed in proportion to how much the units above it use it. A well-fed unit divides and a starving unit dies. This allocation is not a separate analysis or pruning step: it runs throughout training and reads only activations and weights. The task is still learned from labels with the ordinary loss, and the training procedure gains no phase, no schedule and no target size. Because the budget is conserved, the competition is zero-sum and a single number sets the size of the network. Switched on in a pretrained network that is deployed on a narrower domain, the Growth Path shrinks the network while it keeps learning. With Adam the network ends 1.0 to 1.2 points more accurate on the domain than the same network trained ordinarily, at 24% to 60% of its compute, and at 12% of the compute it is still ahead; a random choice of the same number of units gives no gain. Letting starving pretrained units sleep instead of die keeps 1.2 to 4.6 points more of the rarely used content. Over 800 changing tasks a network with the Growth Path holds its accuracy while ordinary networks decline. With plain SGD the gains are smaller: at deployment the method trades compute against rarely used content, and on one of the two continual-learning streams it only ties networks of equal size. The experiments are small (three-layer perceptrons on MNIST-like data); what they show is that a conserved, loss-free second pathway can decide by itself which units a network needs.

==> fig/fig_continual.tex <==
\begin{tikzpicture}
\begin{groupplot}[dpn,
  group style={group size=3 by 1, horizontal sep=1.1cm},
  width=0.35\linewidth, height=4.6cm]
\nextgroupplot[title={Adam, 800 tasks}, xmin=0, xmax=800, xtick={0,200,400,600,800}, ymin=83, ymax=96.5, ytick={84,88,92,96},
  xlabel={task}, ylabel={online accuracy (\%)},
  legend to name=continuallegend, legend columns=4, legend style={/tikz/every even column/.append style={column sep=8pt}}]
  \addplot[cGrow, mark=none] table[x=task,y=growth] {fig/data/long_adam_n300.dat};
  \addlegendentry{Growth Path}
  \addplot[cOrd, mark=none] table[x=task,y=peak] {fig/data/long_adam_n300.dat};
  \addlegendentry{ordinary, same size}
  \addplot[cOrd, mark=none, dash pattern=on 3pt off 1.5pt] table[x=task,y=start] {fig/data/long_adam_n300.dat};
  \addlegendentry{ordinary, starting width}
  \addplot[cRand, mark=none, line width=0.9pt, dash pattern=on 1pt off 1.5pt] table[x=task,y=random] {fig/data/long_adam_n300.dat};
  \addlegendentry{random turnover}
\nextgroupplot[title={SGD, 800 tasks}, xmin=0, xmax=800, xtick={0,200,400,600,800}, ymin=83, ymax=96.5, ytick={84,88,92,96}, xlabel={task}]
  \addplot[cGrow, mark=none] table[x=task,y=growth] {fig/data/long_sgd_n100.dat};
  \addplot[cOrd, mark=none] table[x=task,y=peak] {fig/data/long_sgd_n100.dat};
  \addplot[cOrd, mark=none, dash pattern=on 3pt off 1.5pt] table[x=task,y=start] {fig/data/long_sgd_n100.dat};
  \addplot[cRand, mark=none, line width=0.9pt, dash pattern=on 1pt off 1.5pt] table[x=task,y=random] {fig/data/long_sgd_n100.dat};
\nextgroupplot[title={accuracy against cost (Adam)}, xmin=0, xmax=7, xtick={0,2,4,6}, ymin=85.5, ymax=95.5, ytick={86,88,90,92,94},
  xlabel={counted cost (100-wide network $=1$)}]
  \addplot[ordline] coordinates {(0.45,86.35) (1.00,88.77) (2.40,90.86) (4.21,91.84) (6.41,92.48)};
  \addplot[growline, only marks] coordinates {(2.62,94.51) (2.86,93.85) (2.51,93.43) (1.23,92.68) (1.99,90.81) (0.80,93.15)};
  \node[font=\scriptsize, text=cInk, anchor=south west] at (axis cs:2.66,94.48) {$\lambda=0$};
  \node[font=\scriptsize, text=cInk, anchor=west] at (axis cs:2.96,93.85) {$0.25$};
  \node[font=\scriptsize, text=cInk, anchor=east] at (axis cs:2.42,93.35) {$0.5$};
  \node[font=\scriptsize, text=cInk, anchor=west] at (axis cs:1.33,92.55) {$0.75$};
  \node[font=\scriptsize, text=cInk, anchor=north] at (axis cs:1.99,90.55) {$1$};
  \node[font=\scriptsize, text=cInk, anchor=south] at (axis cs:0.80,93.40) {low cost};
  \node[font=\scriptsize, text=cInk, anchor=north east] at (axis cs:6.9,92.2) {ordinary};
\end{groupplot}
\end{tikzpicture}\par\vspace{2pt}
\pgfplotslegendfromname{continuallegend}


==> fig/fig_cost_curves.tex <==
\begin{tikzpicture}
\begin{groupplot}[dpn,
  group style={group size=2 by 2, horizontal sep=1.6cm, vertical sep=1.0cm},
  width=0.455\linewidth, height=4.5cm,
  xmin=0, xmax=106, xtick={0,25,50,75,100},
  error bars/y dir=both, error bars/y explicit,
  error bars/error bar style={line width=0.6pt}, error bars/error mark options={rotate=90, mark size=1.5pt, line width=0.6pt}]
\nextgroupplot[title={common content (points above ordinary)}, ymin=-1.2, ymax=1.8, ytick={-1,-0.5,0,0.5,1,1.5}, ylabel={\textbf{Adam}}]
  \addplot[cInkTwo, line width=0.5pt, mark=none, forget plot, error bars/.cd, y dir=none] coordinates {(0,0) (106,0)};
  \addplot[cInkTwo, line width=0.5pt, dash pattern=on 1pt off 2pt, mark=none, forget plot, error bars/.cd, y dir=none] coordinates {(75,-1.2) (75,1.8)};
  \addplot[cInkTwo, line width=0.5pt, dash pattern=on 1pt off 2pt, mark=none, forget plot, error bars/.cd, y dir=none] coordinates {(0,-0.5) (106,-0.5)};
  \addplot[growline] table[x=rel,y=dc,y error minus=dcm,y error plus=dcp] {fig/data/cost_adam_death.dat};
  \addplot[dormline] table[x=rel,y=dc,y error minus=dcm,y error plus=dcp] {fig/data/cost_adam_dormancy.dat};
  \addplot[scratchpts, error bars/.cd, y dir=none] table[x=rel,y=dc] {fig/data/scratch_adam.dat};
  \addplot[ordline, only marks, mark size=2.3pt, error bars/.cd, y dir=none] coordinates {(100,0)};
\nextgroupplot[title={rare content (points above ordinary)}, ymin=-9, ymax=12.5, ytick={-8,-4,0,4,8,12}]
  \addplot[cInkTwo, line width=0.5pt, mark=none, forget plot, error bars/.cd, y dir=none] coordinates {(0,0) (106,0)};
  \addplot[cInkTwo, line width=0.5pt, dash pattern=on 1pt off 2pt, mark=none, forget plot, error bars/.cd, y dir=none] coordinates {(75,-9) (75,12.5)};
  \addplot[cInkTwo, line width=0.5pt, dash pattern=on 1pt off 2pt, mark=none, forget plot, error bars/.cd, y dir=none] coordinates {(0,-1) (106,-1)};
  \addplot[growline] table[x=rel,y=dr,y error minus=drm,y error plus=drp] {fig/data/cost_adam_death.dat};
  \addplot[dormline] table[x=rel,y=dr,y error minus=drm,y error plus=drp] {fig/data/cost_adam_dormancy.dat};
  \addplot[scratchpts, error bars/.cd, y dir=none] table[x=rel,y=dr] {fig/data/scratch_adam.dat};
  \addplot[ordline, only marks, mark size=2.3pt, error bars/.cd, y dir=none] coordinates {(100,0)};
\nextgroupplot[ymin=-1.2, ymax=1.8, ytick={-1,-0.5,0,0.5,1,1.5}, ylabel={\textbf{SGD}}, xlabel={compute (\% of the ordinary network)},
  legend to name=costlegend, legend columns=4, legend style={/tikz/every even column/.append style={column sep=8pt}}]
  \addplot[cInkTwo, line width=0.5pt, mark=none, forget plot, error bars/.cd, y dir=none] coordinates {(0,0) (106,0)};
  \addplot[cInkTwo, line width=0.5pt, dash pattern=on 1pt off 2pt, mark=none, forget plot, error bars/.cd, y dir=none] coordinates {(75,-1.2) (75,1.8)};
  \addplot[cInkTwo, line width=0.5pt, dash pattern=on 1pt off 2pt, mark=none, forget plot, error bars/.cd, y dir=none] coordinates {(0,-0.5) (106,-0.5)};
  \addplot[growline] table[x=rel,y=dc,y error minus=dcm,y error plus=dcp] {fig/data/cost_sgd_death.dat};
  \addlegendentry{Growth Path}
  \addplot[dormline] table[x=rel,y=dc,y error minus=dcm,y error plus=dcp] {fig/data/cost_sgd_dormancy.dat};
  \addlegendentry{Growth Path with dormancy}
  \addplot[ordline, only marks, mark size=2.3pt, error bars/.cd, y dir=none] coordinates {(100,0)};
  \addlegendentry{ordinary network}
  \addplot[scratchpts, error bars/.cd, y dir=none] table[x=rel,y=dc] {fig/data/scratch_sgd.dat};
  \addlegendentry{smaller ordinary network from scratch}
\nextgroupplot[ymin=-13.5, ymax=3, ytick={-12,-8,-4,0}, xlabel={compute (\% of the ordinary network)}]
  \addplot[cInkTwo, line width=0.5pt, mark=none, forget plot, error bars/.cd, y dir=none] coordinates {(0,0) (106,0)};
  \addplot[cInkTwo, line width=0.5pt, dash pattern=on 1pt off 2pt, mark=none, forget plot, error bars/.cd, y dir=none] coordinates {(75,-13.5) (75,3)};
  \addplot[cInkTwo, line width=0.5pt, dash pattern=on 1pt off 2pt, mark=none, forget plot, error bars/.cd, y dir=none] coordinates {(0,-1) (106,-1)};
  \addplot[growline] table[x=rel,y=dr,y error minus=drm,y error plus=drp] {fig/data/cost_sgd_death.dat};
  \addplot[dormline] table[x=rel,y=dr,y error minus=drm,y error plus=drp] {fig/data/cost_sgd_dormancy.dat};
  \addplot[scratchpts, error bars/.cd, y dir=none] table[x=rel,y=dr] {fig/data/scratch_sgd.dat};
  \addplot[ordline, only marks, mark size=2.3pt, error bars/.cd, y dir=none] coordinates {(100,0)};
\end{groupplot}
\end{tikzpicture}\par\vspace{2pt}
\pgfplotslegendfromname{costlegend}


==> fig/fig_deploy_time.tex <==
\begin{tikzpicture}
\begin{groupplot}[dpn,
  group style={group size=3 by 2, horizontal sep=1.15cm, vertical sep=0.95cm},
  width=0.345\linewidth, height=3.9cm,
  xmin=500, xmax=2000, xtick={500,1000,1500,2000},
  scaled x ticks=false, x tick label style={/pgf/number format/1000 sep={,}}]
\nextgroupplot[title={units per layer}, ymin=0, ymax=320, ytick={0,100,200,300}, ylabel={\textbf{Adam}}]
  \addplot[cOrd, line width=1.1pt, mark=none] coordinates {(500,300) (2000,300)};
  \addplot[cGrow, mark=none] table[x=task,y=b100m] {fig/data/time_size_adam.dat};
  \addplot[cGrow, mark=none, dash pattern=on 3pt off 1.5pt] table[x=task,y=b050m] {fig/data/time_size_adam.dat};
  \node[font=\scriptsize, anchor=north, text=cInk] at (axis cs:1150,296) {ordinary};
  \node[font=\scriptsize, anchor=south east, text=cInk] at (axis cs:2000,214) {$B=100$};
  \node[font=\scriptsize, anchor=south east, text=cInk] at (axis cs:2000,103) {$B=50$};
\nextgroupplot[title={common content (\%)}, ymin=93.4, ymax=95.8, ytick={93.5,94,94.5,95,95.5}]
  \addplot[cOrd, mark=none] table[x=task,y=ordinary] {fig/data/time_common_adam.dat};
  \addplot[cGrow, mark=none] table[x=task,y=gp100] {fig/data/time_common_adam.dat};
  \addplot[cGrow, mark=none, dash pattern=on 3pt off 1.5pt] table[x=task,y=gp050] {fig/data/time_common_adam.dat};
  \addplot[cRand, mark=none, line width=0.9pt, dash pattern=on 1pt off 1.5pt] table[x=task,y=replay100] {fig/data/time_common_adam.dat};
\nextgroupplot[title={rare content (\%)}, ymin=70, ymax=83, ytick={70,74,78,82}]
  \addplot[cOrd, mark=none] table[x=task,y=ordinary] {fig/data/time_rare_adam.dat};
  \addplot[cGrow, mark=none] table[x=task,y=gp100] {fig/data/time_rare_adam.dat};
  \addplot[cGrow, mark=none, dash pattern=on 3pt off 1.5pt] table[x=task,y=gp050] {fig/data/time_rare_adam.dat};
  \addplot[cRand, mark=none, line width=0.9pt, dash pattern=on 1pt off 1.5pt] table[x=task,y=replay100] {fig/data/time_rare_adam.dat};
\nextgroupplot[ymin=0, ymax=320, ytick={0,100,200,300}, ylabel={\textbf{SGD}}, xlabel={task}]
  \addplot[cOrd, line width=1.1pt, mark=none] coordinates {(500,300) (2000,300)};
  \addplot[cGrow, mark=none] table[x=task,y=b100m] {fig/data/time_size_sgd.dat};
  \addplot[cGrow, mark=none, dash pattern=on 3pt off 1.5pt] table[x=task,y=b050m] {fig/data/time_size_sgd.dat};
\nextgroupplot[ymin=94.5, ymax=96.9, ytick={94.5,95,95.5,96,96.5}, xlabel={task},
  legend to name=deploytimelegend, legend columns=4, legend style={/tikz/every even column/.append style={column sep=8pt}}]
  \addplot[cOrd, mark=none] table[x=task,y=ordinary] {fig/data/time_common_sgd.dat};
  \addlegendentry{ordinary network}
  \addplot[cGrow, mark=none] table[x=task,y=gp100] {fig/data/time_common_sgd.dat};
  \addlegendentry{Growth Path, $B=100$}
  \addplot[cGrow, mark=none, dash pattern=on 3pt off 1.5pt] table[x=task,y=gp050] {fig/data/time_common_sgd.dat};
  \addlegendentry{Growth Path, $B=50$}
  \addplot[cRand, mark=none, line width=0.9pt, dash pattern=on 1pt off 1.5pt] table[x=task,y=replay100] {fig/data/time_common_sgd.dat};
  \addlegendentry{random turnover, $B=100$}
\nextgroupplot[ymin=79, ymax=89.5, ytick={80,82,84,86,88}, xlabel={task}]
  \addplot[cOrd, mark=none] table[x=task,y=ordinary] {fig/data/time_rare_sgd.dat};
  \addplot[cGrow, mark=none] table[x=task,y=gp100] {fig/data/time_rare_sgd.dat};
  \addplot[cGrow, mark=none, dash pattern=on 3pt off 1.5pt] table[x=task,y=gp050] {fig/data/time_rare_sgd.dat};
  \addplot[cRand, mark=none, line width=0.9pt, dash pattern=on 1pt off 1.5pt] table[x=task,y=replay100] {fig/data/time_rare_sgd.dat};
\end{groupplot}
\end{tikzpicture}\par\vspace{2pt}
\pgfplotslegendfromname{deploytimelegend}


==> fig/fig_dormancy.tex <==
\begin{minipage}[b]{0.49\linewidth}\centering
\begin{tikzpicture}
\begin{axis}[dpn, width=\linewidth, height=4.4cm,
  ybar, /pgf/bar width=9pt, ymin=0, ymax=185, ytick={0,50,100,150},
  xmin=-0.6, xmax=3.6, xtick={0,1,2,3},
  xticklabels={{Adam\\$B{=}100$},{Adam\\$B{=}50$},{SGD\\$B{=}100$},{SGD\\$B{=}50$}},
  x tick label style={font=\scriptsize, text=cInk, align=center}, xtick style={draw=none},
  ylabel={wakes per task},
  legend style={at={(0.98,0.98)}, anchor=north east},
  error bars/y dir=both, error bars/y explicit,
  error bars/error bar style={line width=0.6pt, cInk}, error bars/error mark options={rotate=90, mark size=1.5pt, line width=0.6pt, cInk}]
  \addplot[draw=none, fill=cDorm, bar shift=-5.5pt] coordinates {(0,151.4) +- (0,11.2) (1,121.6) +- (0,14.7) (2,55.8) +- (0,7.4) (3,27.5) +- (0,4.2)};
  \addlegendentry{rare-content task}
  \addplot[draw=none, fill=cRand, bar shift=5.5pt] coordinates {(0,7.6) +- (0,1.2) (1,5.7) +- (0,0.9) (2,4.2) +- (0,0.8) (3,2.8) +- (0,0.6)};
  \addlegendentry{common-content task}
\end{axis}
\end{tikzpicture}\\[-2pt]
{\footnotesize (a)}
\end{minipage}\hfill
\begin{minipage}[b]{0.46\linewidth}\centering
\begin{tikzpicture}
\begin{axis}[dpn, width=\linewidth, height=4.4cm,
  ybar stacked, /pgf/bar width=14pt, ymin=0, ymax=100, ytick={0,25,50,75,100},
  xmin=-0.6, xmax=3.6, xtick={0,1,2,3}, xticklabels={common,rare,unrelated,none},
  x tick label style={font=\scriptsize, text=cInk, text height=1.5ex, text depth=0.4ex}, xtick style={draw=none},
  ylabel={founder units (\%)},
  legend style={at={(0.5,1.04)}, anchor=south, legend columns=3, /tikz/every even column/.append style={column sep=5pt}}]
  \addplot[draw=white, line width=0.8pt, fill=cGrow] coordinates {(0,51) (1,51) (2,36) (3,5)};
  \addlegendentry{live}
  \addplot[draw=white, line width=0.8pt, fill=cDorm] coordinates {(0,46) (1,44) (2,54) (3,71)};
  \addlegendentry{dormant, woke before}
  \addplot[draw=white, line width=0.8pt, fill=cRand!55] coordinates {(0,3) (1,4) (2,11) (3,24)};
  \addlegendentry{dormant, never woke}
\end{axis}
\end{tikzpicture}\\[-2pt]
{\footnotesize (b)}
\end{minipage}


==> fig/fig_stream.tex <==
\begin{tikzpicture}[x=0.0098\linewidth,y=1cm,font=\scriptsize]
  \fill[cOrdFill] (0,0) rectangle (25,0.42);
  \fill[cGrowFill] (25,0) rectangle (100,0.42);
  \draw[cInkTwo, line width=0.4pt] (0,0) rectangle (100,0.42);
  \draw[cInkTwo, line width=0.4pt] (25,0) -- (25,0.42);
  \foreach \k in {0,...,74} { \draw[cDorm, line width=0.5pt] (25.5+\k,0.04) -- (25.5+\k,0.38); }
  \node[text=cInk, anchor=center, fill=cOrdFill, inner sep=1pt] at (12.5,0.21) {general phase};
  \node[text=cInk, anchor=center, fill=cGrowFill, inner sep=1.5pt] at (62.5,0.21) {deployment phase};
  \node[text=cInkTwo, anchor=north, align=center] at (12.5,-0.06) {digits, letters, Kuzushiji,\\clothing, second sensor};
  \node[text=cInkTwo, anchor=north, align=center] at (62.5,-0.06) {common: digits and letters \quad rare: Kuzushiji, one task in 20 (ticks)\\gone: clothing and the second sensor};
  \draw[cGrow, -{Stealth[length=4pt]}, line width=0.9pt] (25,0.95) -- (25,0.46);
  \node[text=cInk, anchor=south] at (25,0.93) {Growth Path switched on (task 500)};
  \node[text=cInkTwo, anchor=south west] at (0,0.44) {task 1};
  \node[text=cInkTwo, anchor=south east] at (100,0.44) {task 2,000};
\end{tikzpicture}


==> fig/fig_teaser.tex <==
\begin{minipage}[b]{0.23\linewidth}\centering
\begin{tikzpicture}[x=1.12cm,y=1.12cm,font=\footnotesize]
  \def\r{0.86}
  \tikzset{half/.style={font=\fontsize{7.5}{8.5}\selectfont, align=center, text=cInk},
           tp/.style={cOrd, -{Stealth[length=4pt]}, line width=0.9pt},
           gp/.style={cGrow, -{Stealth[length=4pt]}, line width=0.9pt}}
  \begin{scope}[shift={(0,3.05)}]
    \fill[cOrdFill] (90:\r) arc (90:270:\r) -- cycle;
    \draw[cOrd, line width=0.9pt] (90:\r) arc (90:270:\r) -- cycle;
    \draw[cRand, line width=0.7pt, dash pattern=on 2pt off 1.6pt] (90:\r) arc (90:-90:\r);
    \node[half] at (-0.43,0) {Task\\Path};
    \node[half, text=cRand, font=\fontsize{7.5}{8.5}\selectfont\itshape] at (0.47,0) {missing};
    \draw[tp] (-0.43,-1.2) -- (-0.43,-\r+0.12);
    \draw[tp] (-0.43,\r-0.12) -- (-0.43,1.2);
    \node[text=cInk, font=\footnotesize\bfseries, anchor=south] at (0,1.22) {Ordinary neuron};
  \end{scope}
  \begin{scope}[shift={(0,0)}]
    \fill[cOrdFill] (90:\r) arc (90:270:\r) -- cycle;
    \fill[cGrowFill] (90:\r) arc (90:-90:\r) -- cycle;
    \draw[cOrd, line width=0.9pt] (90:\r) arc (90:270:\r) -- cycle;
    \draw[cGrow, line width=0.9pt] (90:\r) arc (90:-90:\r) -- cycle;
    \node[half] at (-0.43,0) {Task\\Path};
    \node[half] at (0.44,0) {Growth\\Path};
    \draw[tp] (-0.43,-1.2) -- (-0.43,-\r+0.12);
    \draw[tp] (-0.43,\r-0.12) -- (-0.43,1.2);
    \draw[gp] (0.43,1.2) -- (0.43,\r-0.12);
    \draw[gp] (0.43,-\r+0.12) -- (0.43,-1.2);
    \node[text=cInk, font=\footnotesize\bfseries, anchor=south] at (0,1.22) {Dual-pathway neuron};
    \node[text=cInkTwo, anchor=north east, align=right, font=\fontsize{7.5}{8.5}\selectfont] at (-0.05,-1.23) {signals up,\\gradients back};
    \node[text=cInkTwo, anchor=north west, align=left, font=\fontsize{7.5}{8.5}\selectfont] at (0.16,-1.23) {nutrient\\down};
  \end{scope}
\end{tikzpicture}\\[1pt]
{\footnotesize (a)}
\end{minipage}\hfill
\begin{minipage}[b]{0.35\linewidth}\centering
\begin{tikzpicture}[x=1.2cm,y=1.2cm,font=\footnotesize]
  \tikzset{unit/.style={circle, draw=cGrow, fill=cGrowFill, line width=0.7pt, inner sep=0pt},
           outu/.style={circle, draw=cInkTwo, fill=white, line width=0.6pt, inner sep=0pt, minimum size=5pt},
           flow/.style={cGrow, -{Stealth[length=3pt]}, line cap=round}}
  \foreach \i in {0,...,4} { \node[outu] (o\i) at (0.40+\i*0.60,4.05) {}; }
  \node[unit, minimum size=9pt]  (c0) at (0.50,3.15) {};
  \node[unit, minimum size=13pt] (c1) at (1.30,3.15) {};
  \node[unit, minimum size=7pt]  (c2) at (2.10,3.15) {};
  \node[unit, minimum size=11pt] (c3) at (2.90,3.15) {};
  \node[unit, minimum size=8pt]  (b0) at (0.50,2.15) {};
  \node[unit, minimum size=14pt] (b1) at (1.30,2.15) {};
  \node[unit, minimum size=9pt]  (b2) at (2.10,2.15) {};
  \node[unit, minimum size=6pt]  (b3) at (2.90,2.15) {};
  \node[unit, minimum size=16pt] (a0) at (0.50,1.10) {};
  \node[unit, minimum size=8.5pt, fill=white] (a0c) at (0.96,1.10) {};
  \node[unit, minimum size=10pt] (a2) at (1.95,1.10) {};
  \node[circle, draw=cRand, fill=white, line width=0.6pt, densely dashed, inner sep=0pt, minimum size=5pt] (a3) at (2.90,1.10) {};
  \draw[cRand, line width=0.6pt] ($(a3)+(-0.11,-0.11)$) -- ($(a3)+(0.11,0.11)$) ($(a3)+(-0.11,0.11)$) -- ($(a3)+(0.11,-0.11)$);
  \foreach \o/\c/\w in {o0/c0/0.5,o0/c1/0.5,o1/c1/0.9,o2/c1/0.7,o2/c3/0.5,o3/c3/0.9,o4/c3/0.6,o3/c2/0.35}
    { \draw[flow, line width=\w pt] (\o) -- (\c); }
  \foreach \c/\b/\w in {c0/b0/0.5,c0/b1/0.4,c1/b1/1.3,c3/b1/0.7,c3/b2/0.7,c2/b2/0.35,c3/b3/0.3}
    { \draw[flow, line width=\w pt] (\c) -- (\b); }
  \foreach \b/\a/\w in {b0/a0/0.6,b1/a0/1.3,b1/a2/0.6,b2/a2/0.6,b3/a2/0.3,b2/a3/0.15}
    { \draw[flow, line width=\w pt] (\b) -- (\a); }
  \foreach \y in {3.15,2.15,1.10} { \node[text=cInk, anchor=west] at (3.30,\y) {$\Sigma = B$}; }
  \node[text=cInkTwo, anchor=west] at (3.30,4.05) {outputs};
  \node[text=cInk, anchor=north, font=\footnotesize\itshape] at (0.70,0.74) {divides};
  \node[text=cInk, anchor=north, font=\footnotesize\itshape] at (1.95,0.74) {survives};
  \node[text=cInk, anchor=north, font=\footnotesize\itshape] at (2.90,0.74) {dies};
  \node[text=cInkTwo, anchor=north, font=\fontsize{7.5}{8.5}\selectfont] at (0.70,0.44) {well fed};
  \node[text=cInkTwo, anchor=north, font=\fontsize{7.5}{8.5}\selectfont] at (2.90,0.44) {starved};
  \draw[cGrow, -{Stealth[length=4pt]}, line width=1pt] (-0.12,4.05) -- (-0.12,1.0);
  \node[text=cInk, rotate=90, anchor=south] at (-0.16,2.55) {nutrient};
\end{tikzpicture}\\[1pt]
{\footnotesize (b)}
\end{minipage}\hfill
\begin{minipage}[b]{0.385\linewidth}\centering
\begin{tikzpicture}
\begin{axis}[dpn, height=3.95cm, width=\linewidth,
  title={deployed on a narrower domain},
  xmin=0, xmax=108, ymin=93.5, ymax=95.5,
  xtick={0,25,50,75,100}, ytick={93.5,94.5,95.5},
  xlabel={compute (\% of the ordinary network)}, ylabel={accuracy (\%)},
  xlabel style={yshift=2pt}, ylabel style={yshift=-2pt}]
  \addplot[cOrd, line width=0.6pt, dash pattern=on 2pt off 2pt, mark=none, forget plot] coordinates {(0,93.917) (100,93.917)};
  \addplot[growline] table[x=rel,y=common] {fig/data/cost_adam_death.dat};
  \addplot[ordline, only marks, mark size=2.3pt] table[x=rel,y=common] {fig/data/ordinary_adam.dat};
  \node[font=\scriptsize, text=cInk, anchor=north east] at (axis cs:106,93.89) {ordinary network};
  \node[font=\scriptsize\bfseries, text=cInk, anchor=south west] at (axis cs:30,95.10) {with the Growth Path};
  \node[font=\scriptsize, text=cInk, anchor=north east] at (axis cs:107,94.97) {$+1.2$ points, $-40\%$ compute};
  \node[font=\scriptsize, text=cInk, anchor=north west] at (axis cs:15,94.47) {$+0.5$ points, $-88\%$ compute};
\end{axis}
\end{tikzpicture}\\[-4pt]
{\footnotesize (c)}\\[4pt]
\begin{tikzpicture}
\begin{axis}[dpn, height=3.95cm, width=\linewidth,
  title={800 tasks that keep changing},
  xmin=0, xmax=800, ymin=87.5, ymax=97.2,
  xtick={0,200,400,600,800}, ytick={88,92,96},
  xlabel={task}, ylabel={accuracy (\%)},
  xlabel style={yshift=2pt}, ylabel style={yshift=-2pt}]
  \addplot[cOrd, mark=none, dash pattern=on 3pt off 1.5pt] table[x=task,y=start] {fig/data/long_adam_n300.dat};
  \addplot[cOrd, mark=none] table[x=task,y=peak] {fig/data/long_adam_n300.dat};
  \addplot[cGrow, mark=none] table[x=task,y=growth] {fig/data/long_adam_n300.dat};
  \node[font=\scriptsize\bfseries, text=cInk, anchor=south east] at (axis cs:795,95.25) {with the Growth Path};
  \node[font=\scriptsize, text=cInk, anchor=south west] at (axis cs:430,92.75) {ordinary, same size};
  \node[font=\scriptsize, text=cInk, anchor=north east] at (axis cs:585,89.25) {ordinary, starting width};
\end{axis}
\end{tikzpicture}\\[-4pt]
{\footnotesize (d)}
\end{minipage}


==> fig/fig_who_dies.tex <==
\begin{tikzpicture}
\begin{groupplot}[dpn,
  group style={group size=2 by 1, horizontal sep=1.3cm},
  width=0.45\linewidth, height=4.3cm,
  ybar, /pgf/bar width=9pt, ymin=0, ymax=108, ytick={0,25,50,75,100},
  xmin=-0.6, xmax=3.6, xtick={0,1,2,3}, xticklabels={common,rare,unrelated,none},
  x tick label style={font=\scriptsize, text=cInk, text height=1.5ex, text depth=0.4ex}, xtick style={draw=none},
  enlarge x limits=false,
  error bars/y dir=both, error bars/y explicit,
  error bars/error bar style={line width=0.6pt, cInk}, error bars/error mark options={rotate=90, mark size=1.5pt, line width=0.6pt, cInk}]
\nextgroupplot[title={Adam}, ylabel={pretrained units removed (\%)},
  legend to name=whodieslegend, legend columns=2, legend style={/tikz/every even column/.append style={column sep=8pt}}]
  \addplot[draw=none, fill=cGrow, bar shift=-5.5pt] table[x=x,y=rule,y error minus=rulem,y error plus=rulep] {fig/data/whodies_adam_b100.dat};
  \addlegendentry{chosen by the Growth Path}
  \addplot[draw=none, fill=cRand, bar shift=5.5pt] table[x=x,y=rand,y error minus=randm,y error plus=randp] {fig/data/whodies_adam_b100.dat};
  \addlegendentry{chosen at random (same number of events)}
\nextgroupplot[title={SGD}]
  \addplot[draw=none, fill=cGrow, bar shift=-5.5pt] table[x=x,y=rule,y error minus=rulem,y error plus=rulep] {fig/data/whodies_sgd_b100.dat};
  \addplot[draw=none, fill=cRand, bar shift=5.5pt] table[x=x,y=rand,y error minus=randm,y error plus=randp] {fig/data/whodies_sgd_b100.dat};
\end{groupplot}
\end{tikzpicture}\par\vspace{1pt}
{\footnotesize what the unit mattered for when the Growth Path was switched on}\par\vspace{2pt}
\pgfplotslegendfromname{whodieslegend}

